Cross-Layer Effects on Training Neural Algorithms for Video Streaming

Nowadays Dynamic Adaptive Streaming over HTTP (DASH) is the most prevalent solution on the Internet for multimedia streaming and responsible for the majority of global traffic. DASH uses adaptive bit rate (ABR) algorithms, which select the video quality considering performance metrics such as throughput and playout buffer level. Pensieve is a system that allows to train ABR algorithms using reinforcement learning within a simulated network environment and is outperforming existing approaches in terms of achieved performance. In this paper, we demonstrate that the performance of the trained ABR algorithms depends on the implementation of the simulated environment used to train the neural network. We also show that the used congestion control algorithm impacts the algorithms' performance due to cross-layer effects.

==> figures/big_picture.tex <==
\tikzstyle{b} = [rectangle, draw, fill=white!20, node distance=2.8cm, text width=7.5em, text centered, minimum height=1.3cm, thick]

% Training Links
% RGB: 5,113,176
\definecolor{training_color}{rgb} {0.02,0.443,0.69}
\tikzstyle{t} = [training_color, densely dotted, draw=training_color, text=training_color, -latex',thick]

% Execution Links
% RGB: 202,0,32
\definecolor{exection_color}{rgb} {0.792,0.00,0.125}
\tikzstyle{e} = [exection_color, draw=exection_color, text=exection_color, -latex',thick]

% Network Links
\tikzstyle{c} = [draw, thick,line width=0.2em]


\newcommand*\circled[1]{\tikz[baseline=(char.base)]{
            \node[shape=circle,fill,solid,text=white,draw,thick,inner sep=1pt] (char) {\textbf{#1}};}}

\begin{tikzpicture}

    \node [b] (simulator) {\faGlobe\\ Simulated Environment};

    \node [b, right of=simulator] (pensieve) {\faShareAlt\\ Neural Network\\(A3C)};

    \node [b, below of=simulator] (corpus) {\faBook\\ Corpus\\ (Network Traces)};

    \node [b, right of=corpus] (reward) {\faGavel\\ Reward Function\\ (QoE Metric)};

    \node [b, right=6.0cm of pensieve] (network) {\faCloud\\ Network};

    \node [b, left=0.5cm of network] (rl-server) {\faServer\\ ABR Server};

    \node [b, right=0.5cm of network] (video-server) {\faFileVideoO\\ Video Server};

    \node [b, below of=network] (client) {\faLaptop\\ Client};

    % Training
    \draw [t] (simulator) -- (corpus) node [xshift=-2.5em, midway, align=center] (TextNode) {\circled{1} Replay \\ Traces \\ from };

    \draw [t] (pensieve) to [bend right=50] node [midway, above, align=center] (TextNode) {\circled{2} Train using}  (simulator);

    \draw [t] (pensieve) -- (reward) node [xshift=-2.5em, midway, align=center] (TextNode) {\circled{3} Get \\ Feedback \\ from };


    % Execution
    \draw [e] (client) to [bend left=45] node [midway, xshift=-2.0em, yshift=-2.5em, align=center] (TextNode) {\circled{1} Request Quality\\ for Next Chunk } (rl-server);

    \draw [e] (rl-server) to [] node [midway, xshift=0.5em, yshift=-1.5em, align=center] (TextNode) {\circled{2} Use Trained\\ Model from } (pensieve);

    \draw [e] (rl-server) to [bend right=35] node [midway, xshift=2.5em, yshift=1.5em, align=center] (TextNode) {\circled{3} Return \\ Quality X} (client);

    \draw [e] (client) to [bend right=15] node [midway, xshift=3em, align=center] (TextNode) {\circled{4}\\ Download\\ Quality X } (video-server);


    % Network
    \draw [c] (client) -- (network);
    \draw [c] (rl-server) -- (network);
    \draw [c] (video-server) -- (network);

\end{tikzpicture}


==> figures/transmission_model.tex <==
\begin{tikzpicture}
[my shape/.style={rectangle split, rectangle split parts=#1}]
\tikzset{input/.style={}}

\draw (0,0)--++(0,-3.8cm);
\draw (4.5,0)--++(0,-3.8cm);

% Transmission 1
\draw[->] (0,-1.0) coordinate (a) --
node [near end, xshift=-3em, sloped, below=0,my shape=2, minimum height=0.75cm, rectangle split horizontal] (dt1) {$5\;packets \rightarrow dtrans_1=4.0ms$}
++(4.5,-0.5) coordinate (b);

% Request

\node [left =1mm of a,my shape=1, rectangle split horizontal] (dp1) {$RTprop_1=5.0ms$};

\node [left =1mm of a,yshift=-0.9cm,my shape=1, rectangle split horizontal] (dp2) {$RTprop_2=8.0ms$};

\node [left =1mm of a,yshift=-1.4cm,my shape=1, rectangle split horizontal] (dp3) {$RTprop_3=5.0ms$};

\node [right=1mm of b, my shape=1, yshift=1.4cm, rectangle split horizontal] (tt)  {$t$};

\node [right=1mm of b, my shape=1, yshift=1.0cm, rectangle split horizontal] (t0)  {$0.0ms$};

\node [right=1mm of b, my shape=1, yshift=0.0cm, rectangle split horizontal] (t1)  {$5.0ms$};

\node [right=1mm of b, my shape=1, yshift=-0.8cm, rectangle split horizontal] (t2)  {$9.0ms$};

\node [right=1mm of b, my shape=1, yshift=-1.3cm, rectangle split horizontal] (t3)  {$10.5ms$};

\node [right=1mm of b, my shape=1, yshift=-1.7cm, rectangle split horizontal] (t4)  {$12.1ms$};

\node [right=1mm of b, my shape=1, yshift=-2.1cm, rectangle split horizontal] (t5)  {$13.7ms$};


% Request
\draw[->] (4.5,-0.5) coordinate (a) -- ++(-4.5,-0.5) coordinate (b);

% Response
\draw[->] (0,-1.8) coordinate (a) -- ++(4.5,-0.5) coordinate (b);

\draw[->] (0,-1.8) coordinate (a) --
node [near end, xshift=-3em,sloped, below=0mm,my shape=2, minimum height=0.40cm, rectangle split horizontal] (dt2) {$2\;packets \rightarrow dtrans_2=1.6ms$}
++(4.5,-1.0) coordinate (b);

\draw[->] (0,-2.2) coordinate (a) --
node [near end, xshift=-3em,sloped, below=0mm,my shape=2, rectangle split horizontal] (dt3) {$2\;packets \rightarrow dtrans_3=1.6ms$}
++(4.5,-1.0) coordinate (b);

\draw[->] (0,-2.6) coordinate (a) -- ++(4.5,-1.0) coordinate (b);

\end{tikzpicture}

